MorphisHash: Improving Space Efficiency of ShockHash for Minimal Perfect Hashing

A minimal perfect hash function (MPHF) maps a set of n keys to unique positions {1, ..., n}. Representing an MPHF requires at least 1.44 bits per key. ShockHash is a technique to construct an MPHF and requires just slightly more space. It gives each key two pseudo random candidate positions. If each key can be mapped to one of its two candidate positions such that there is exactly one key mapped to each position, then an MPHF is found. If not, ShockHash repeats the process with a new set of random candidate positions. ShockHash has to store how many repetitions were required and for each key to which of the two candidate positions it is mapped. However, when a given set of candidate positions can be used as MPHF then there is not only one but multiple ways of mapping the keys to one of their candidate positions such that the mapping results in an MPHF. This redundancy makes up for the majority of the remaining space overhead in ShockHash. In this paper, we present MorphisHash which is a technique that almost completely eliminates this redundancy. Our theoretical result is that MorphisHash saves {\Theta}(ln(n)) bits compared to ShockHash. This corresponds to a factor of 20 less space overhead in practice. The technique to accomplish this might be of a more general interest to compress data structures.

==> fig/components.tex <==
    \begin{tikzpicture}
        \begin{axis}[
           title={},
           xlabel={n},
           ymin=0,
           xmin =1,
            width=5cm,	
            height=5cm,
            ylabel={Avg. number of components},
            cycle list name=compCycle,
          ]
          \addplot coordinates { (2,1.0) (4,1.06083) (6,1.12148) (8,1.17318) (10,1.21434) (12,1.2489) (14,1.28102) (16,1.30606) (18,1.33333) (20,1.35457) (22,1.37494) (24,1.39584) (26,1.41096) (28,1.43073) (30,1.44234) (32,1.45929) (34,1.47382) (36,1.48513) (38,1.49669) (40,1.50839) (42,1.52047) (44,1.53156) (46,1.54298) (48,1.5514) (50,1.56089) (52,1.57279) (54,1.5792) (56,1.58541) (58,1.59323) (60,1.60375) (62,1.61212) (64,1.61862) (66,1.62407) (68,1.63427) (70,1.63722) };
        \end{axis}
    \end{tikzpicture}


==> fig/diffk.tex <==
    \begin{tikzpicture}
        \begin{axis}[
           title={},
           ylabel={Avg. successful seed},
           legend style={at={(0.2,0.6)}, anchor=west},
           ymin=0,
            width=5cm,	
            height=5cm,
            xlabel={Bits space overhead}, %
            cycle list name=myColorList,
          ]
       		\node at (0.5,5300) {$b=n-6$};
       		\node at (2.1,1700) {$b=n$};
          \addplot coordinates { (2.02907,1270.14) };
          \addlegendentry{Bip. ShockHash \cite{lehmann2023bipartite}};
          \addplot coordinates { (0.0865903,5246.71) (0.149891,3796.26) (0.319193,2848.9) (0.567712,2187.31) (0.952822,1759.62) (1.50777,1505.14) (2.27828,1385.98) };
          \addlegendentry {Bip. MorphisHash};
        \end{axis}
    \end{tikzpicture}


==> fig/hashFunctionEvals1.tex <==

    \begin{tikzpicture}
        \begin{axis}[
            xlabel={$n$},
            ylabel={Avg. successful seed},
            ymode=log,
            ymax=3e5,
            width=5cm,	
            height=5cm,
            legend columns=5,
            transpose legend,
            every axis plot post/.append style={mark repeat=2},
            legend to name=legendHashEvals,
          ]
          
          
          \addplot coordinates { (10,2756.92) (12,18631.4) (14,128975) };
          
          
          \addlegendentry{Brute-force \cite{esposito2020recsplit}};
          
          
          \addplot coordinates { (10,3.99194) (12,5.44174) (14,7.31854) (16,9.7896) (18,13.0655) (20,17.3491) (22,23.0548) (24,30.5118) (26,40.4421) (28,53.5326) (30,71.0984) (32,94.2499) (34,125.426) (36,167.287) (38,221.822) (40,296.963) (42,397.646) (44,536.431) (46,698.217) (48,959.886) (50,1270.14) (52,1711.04) (54,2305.2) (56,3085.47) (58,4110.06) (60,5571.01) (62,7549.71) (64,10100.8) (66,13812.4) (68,18648.0) (70,25074.1) };
          
          \addlegendentry{Bip. ShockHash \cite{lehmann2023bipartite}};
          
          \addplot coordinates { (10,7.264445) (12,9.604127) (14,12.7068) (16,16.8066) (18,22.225) (20,29.3963) (22,38.8999) (24,51.5224) (26,68.2844) (28,90.6423) (30,120.335) (32,160.09) (34,212.973) (36,284.004) (38,378.748) (40,506.459) (42,676.996) (44,905.493) (46,1212.13) (48,1626.32) (50,2181.49) (52,2930.78) (54,3927.58) (56,5289.82) (58,7109.51) (60,9594.27) (62,12984.9) (64,17412) (66,23326.6) (68,31741.8) (70,42712.7) };
        
          \addlegendentry{Bip. MorphisHash b=n-3};
          
          \addplot coordinates { (10,18.145) (12,23.2032) (14,30.2991) (16,39.8329) (18,52.5386) (20,69.4504) (22,91.9586) (24,121.987) (26,161.993) (28,215.488) (30,287.001) (32,382.77) (34,510.671) (36,682.435) (38,912.906) (40,1223.37) (42,1636.98) (44,2193.05) (46,2944.93) (48,3948.53) (50,5303.93) (52,7139.05) (54,9570.33) (56,12926.1) (58,17407.9) (60,23363) (62,31550.5) (64,42643.7) (66,57330.1) (68,76988.1) (70,104529) };
          
          \addlegendentry{Bip. MorphisHash b=n-6};
          
          
          
          
        \end{axis}
    \end{tikzpicture}



==> fig/hashFunctionEvals2.tex <==

    \begin{tikzpicture}
        \begin{axis}[
            title={},
            xlabel={$n$},
            ymin=-0.1,
            width=5cm,	
            height=5cm,
            every axis plot post/.append style={mark repeat=2},
            ylabel={Bits space overhead}, %
            cycle list name=myColorList,
          ]
          
          
          \addplot coordinates { (10,0.000623) (12,0.001351) (14,0.01701) };
          
          \addplot coordinates { (10,1.98017) (12,2.15936) (14,2.25384) (16,2.31045) (18,2.33948) (20,2.34407) (22,2.34104) (24,2.32289) (26,2.29606) (28,2.26671) (30,2.24846) (32,2.21135) (34,2.18641) (36,2.17118) (38,2.12968) (40,2.11947) (42,2.09761) (44,2.11943) (46,2.02232) (48,2.07459) (50,2.02907) (52,2.02207) (54,2.01841) (56,2.00451) (58,1.96151) (60,1.98313) (62,1.97916) (64,1.96054) (66,1.99383) (68,1.99487) (70,1.98906) };
          
          
          \addplot coordinates { (10,0.690483) (12,0.757064) (14,0.797149) (16,0.816655) (18,0.82153) (20,0.816292) (22,0.804155) (24,0.788188) (26,0.768846) (28,0.749424) (30,0.727341) (32,0.707539) (34,0.685614) (36,0.667494) (38,0.647917) (40,0.634827) (42,0.61862) (44,0.602825) (46,0.589153) (48,0.580282) (50,0.568118) (52,0.561065) (54,0.546187) (56,0.543304) (58,0.53279) (60,0.538096) (62,0.545733) (64,0.532941) (66,0.510035) (68,0.534737) (70,0.527264) };
          
          
          
          \addplot coordinates { (10,0.308536) (12,0.267136) (14,0.263788) (16,0.263618) (18,0.260781) (20,0.25499) (22,0.246482) (24,0.236776) (26,0.225516) (28,0.214755) (30,0.203793) (32,0.193806) (34,0.181612) (36,0.172795) (38,0.163637) (40,0.158496) (42,0.147371) (44,0.138758) (46,0.133825) (48,0.125076) (50,0.118109) (52,0.118201) (54,0.106814) (56,0.112332) (58,0.109616) (60,0.096978) (62,0.103668) (64,0.107749) (66,0.099214) (68,0.086879) (70,0.101065) };
          
          
          
        \end{axis}
    \end{tikzpicture}



==> fig/paretoConstructionHeatmapLog.tex <==


    \begin{tikzpicture}
        \begin{axis}[
            plotEvalPareto,
            xlabel={Overhead (Bits/Key)},
            ylabel={Throughput (Keys/s)},
            xmode=log,
            ymode=log,
            xmin=0.01,
            xmax=1,
            ymin=1.01e4,
            log x ticks with fixed point,
            patch,
            patch type=rectangle,
            shader=flat,
            legend to name=legend2,
            legend style={nodes={scale=0.9, transform shape}},
            legend columns=3,
          ]
          
          \addplot[mark=consensus,color=colorConsensus,solid,mark=none,line width=0] coordinates { (0.01505,502748) (10,502748) (10,19990) (0.01505,19990) (0.011,325188) (10,325188) (10,19990) (0.011,19990) (0.011,170538) (10,170538) (10,19990) (0.011,19990) (0.011,59296) (10,59296) (10,19990) (0.011,19990) (0.011,29714.9) (10,29714.9) (10,19990) (0.011,19990) (0.08762,2.62343e+06) (10,2.62343e+06) (10,19990) (0.08762,19990) (0.0508,1.54756e+06) (10,1.54756e+06) (10,19990) (0.0508,19990) };
          \addplot[mark=square,color=colorBipartiteShockHash,solid,solid,mark=none,line width=0] coordinates { (0.08718,178979) (10,178979) (10,19990) (0.08718,19990) (0.07861,127014) (10,127014) (10,19990) (0.07861,19990) (0.06684,94599.7) (10,94599.7) (10,19990) (0.06684,19990) (0.06039,78145) (10,78145) (10,19990) (0.06039,19990) (0.07216,95551) (10,95551) (10,19990) (0.07216,19990) (0.05751,58515.4) (10,58515.4) (10,19990) (0.05751,19990) };
          \addplot[mark=consensus,color=colorConsensus,solid,mark=none,line width=0] coordinates { (0.13553,3.72842e+06) (10,3.72842e+06) (10,19990) (0.13553,19990) };
          \addplot[mark=square,color=colorBipartiteShockHash,solid,solid,mark=none,line width=0] coordinates { (0.05349,42374.4) (10,42374.4) (10,19990) (0.05349,19990) (0.18186,1.4726e+06) (10,1.4726e+06) (10,19990) (0.18186,19990) (0.05149,26603.1) (10,26603.1) (10,19990) (0.05149,19990) };
          \addplot[mark=flippedTriangle,color=colorBipartiteShockHashFlat,densely dotted,solid,mark=none,line width=0] coordinates { (0.29151,1.4368e+06) (10,1.4368e+06) (10,19990) (0.29151,19990) (0.22504,1.16078e+06) (10,1.16078e+06) (10,19990) (0.22504,19990) (0.182,882044) (10,882044) (10,19990) (0.182,19990) (0.19693,1.04059e+06) (10,1.04059e+06) (10,19990) (0.19693,19990) (0.15897,737115) (10,737115) (10,19990) (0.15897,19990) (0.12207,299642) (10,299642) (10,19990) (0.12207,19990) (0.14094,542859) (10,542859) (10,19990) (0.14094,19990) (0.13436,434316) (10,434316) (10,19990) (0.13436,19990) (0.11611,226302) (10,226302) (10,19990) (0.11611,19990) (0.10424,108588) (10,108588) (10,19990) (0.10424,19990) (0.11106,148403) (10,148403) (10,19990) (0.11106,19990) (0.09821,66668.1) (10,66668.1) (10,19990) (0.09821,19990) (0.09639,45322.3) (10,45322.3) (10,19990) (0.09639,19990) };
          \addplot[mark=phobic,color=colorDensePtHash,densely dotted,solid,mark=none,line width=0] coordinates { (0.62645,2.96209e+06) (10,2.96209e+06) (10,19990) (0.62645,19990) (0.62612,2.94386e+06) (10,2.94386e+06) (10,19990) (0.62612,19990) (0.4955,1.55948e+06) (10,1.55948e+06) (10,19990) (0.4955,19990) (0.49479,1.55807e+06) (10,1.55807e+06) (10,19990) (0.49479,19990) (0.42312,740362) (10,740362) (10,19990) (0.42312,19990) (0.42323,739656) (10,739656) (10,19990) (0.42323,19990) (0.37102,322631) (10,322631) (10,19990) (0.37102,19990) (0.37163,323914) (10,323914) (10,19990) (0.37163,19990) (0.59155,1.5687e+06) (10,1.5687e+06) (10,19990) (0.59155,19990) (0.51722,743793) (10,743793) (10,19990) (0.51722,19990) (0.51389,739645) (10,739645) (10,19990) (0.51389,19990) (0.33529,134320) (10,134320) (10,19990) (0.33529,19990) (0.3355,134897) (10,134897) (10,19990) (0.3355,19990) (0.67678,1.57146e+06) (10,1.57146e+06) (10,19990) (0.67678,19990) (0.5978,739689) (10,739689) (10,19990) (0.5978,19990) (0.59796,743030) (10,743030) (10,19990) (0.59796,19990) (0.67439,744003) (10,744003) (10,19990) (0.67439,19990) (0.67287,740757) (10,740757) (10,19990) (0.67287,19990) (0.45583,324715) (10,324715) (10,19990) (0.45583,19990) (0.42231,134963) (10,134963) (10,19990) (0.42231,19990) (0.4173,134673) (10,134673) (10,19990) (0.4173,19990) (0.53834,324582) (10,324582) (10,19990) (0.53834,19990) (0.60569,322760) (10,322760) (10,19990) (0.60569,19990) (0.55681,134607) (10,134607) (10,19990) (0.55681,19990) (0.48943,134556) (10,134556) (10,19990) (0.48943,19990) (0.48577,134317) (10,134317) (10,19990) (0.48577,19990) (0.68257,324774) (10,324774) (10,19990) (0.68257,19990) (0.62004,134760) (10,134760) (10,19990) (0.62004,19990) };
          
          


          \addplot[mark=square,color=colorBipartiteShockHash,solid,color=white,line legend] coordinates { (0.07,40000.0) };
          \addplot[mark=flippedTriangle,color=colorBipartiteShockHashFlat,densely dotted,color=white,line legend] coordinates { (0.2,100000.0) };
          \addplot[mark=phobic,color=colorDensePtHash,densely dotted,color=white,mark=phobicInverse,line legend] coordinates { (0.5,100000.0) };
          \addplot[mark=consensus,color=colorConsensus,color=white,mark=consensusInverse,line legend] coordinates { (0.03,100000.0) };
          
        \end{axis}
    \end{tikzpicture}%


==> fig/paretoConstructionHeatmapLog2.tex <==
\begin{tikzpicture}
	\begin{axis}[
		plotEvalPareto,
		xlabel={Overhead (Bits/Key)},
		ylabel={Throughput (Keys/s)},
		xmode=log,
		ymode=log,
		xmin=0.01,
		xmax=1,
		ymin=1.01e4,
		log x ticks with fixed point,
		patch,
		patch type=rectangle,
		shader=flat,
		]
  \addplot[mark=consensus,color=colorConsensus,solid,mark=none,line width=0] coordinates { (0.01505,502748) (10,502748) (10,19990) (0.01505,19990) (0.011,325188) (10,325188) (10,19990) (0.011,19990) (0.011,170538) (10,170538) (10,19990) (0.011,19990) (0.011,59296) (10,59296) (10,19990) (0.011,19990) (0.011,29714.9) (10,29714.9) (10,19990) (0.011,19990) (0.08762,2.62343e+06) (10,2.62343e+06) (10,19990) (0.08762,19990) (0.0508,1.54756e+06) (10,1.54756e+06) (10,19990) (0.0508,19990) };
  \addplot[mark=star,color=colorMorphisHash,solid,mark=none,line width=0] coordinates { (0.04577,99457.9) (10,99457.9) (10,19990) (0.04577,19990) (0.0574,157697) (10,157697) (10,19990) (0.0574,19990) (0.06229,154822) (10,154822) (10,19990) (0.06229,19990) (0.04313,85752.7) (10,85752.7) (10,19990) (0.04313,19990) (0.06319,167978) (10,167978) (10,19990) (0.06319,19990) (0.03835,67518.2) (10,67518.2) (10,19990) (0.03835,19990) (0.03595,55523.3) (10,55523.3) (10,19990) (0.03595,19990) (0.03307,44738.4) (10,44738.4) (10,19990) (0.03307,19990) (0.03835,71237.4) (10,71237.4) (10,19990) (0.03835,19990) (0.03655,56569.8) (10,56569.8) (10,19990) (0.03655,19990) (0.03382,43055) (10,43055) (10,19990) (0.03382,19990) (0.04603,123230) (10,123230) (10,19990) (0.04603,19990) (0.0501,143741) (10,143741) (10,19990) (0.0501,19990) (0.0578,149792) (10,149792) (10,19990) (0.0578,19990) (0.03133,32634.6) (10,32634.6) (10,19990) (0.03133,19990) (0.04195,85422.8) (10,85422.8) (10,19990) (0.04195,19990) (0.10422,275736) (10,275736) (10,19990) (0.10422,19990) (0.10488,258135) (10,258135) (10,19990) (0.10488,19990) (0.11246,308062) (10,308062) (10,19990) (0.11246,19990) (0.08818,222798) (10,222798) (10,19990) (0.08818,19990) (0.0433,68582.3) (10,68582.3) (10,19990) (0.0433,19990) (0.08509,218695) (10,218695) (10,19990) (0.08509,19990) };
  \addplot[mark=consensus,color=colorConsensus,solid,mark=none,line width=0] coordinates { (0.13553,3.72842e+06) (10,3.72842e+06) (10,19990) (0.13553,19990) };
  \addplot[mark=star,color=colorMorphisHash,solid,mark=none,line width=0] coordinates { (0.06881,182790) (10,182790) (10,19990) (0.06881,19990) (0.07914,209299) (10,209299) (10,19990) (0.07914,19990) (0.0936,243769) (10,243769) (10,19990) (0.0936,19990) (0.08872,203038) (10,203038) (10,19990) (0.08872,19990) (0.07398,186773) (10,186773) (10,19990) (0.07398,19990) };
  \addplot[mark=square,color=colorBipartiteShockHash,solid,solid,mark=none,line width=0] coordinates { (0.18186,1.4726e+06) (10,1.4726e+06) (10,19990) (0.18186,19990) };
  \addplot[mark=star,color=colorMorphisHash,solid,mark=none,line width=0] coordinates { (0.06328,161710) (10,161710) (10,19990) (0.06328,19990) (0.07779,195685) (10,195685) (10,19990) (0.07779,19990) (0.08009,170990) (10,170990) (10,19990) (0.08009,19990) (0.04067,56024.4) (10,56024.4) (10,19990) (0.04067,19990) (0.06892,164229) (10,164229) (10,19990) (0.06892,19990) (0.06243,152947) (10,152947) (10,19990) (0.06243,19990) (0.04745,86698.4) (10,86698.4) (10,19990) (0.04745,19990) (0.04847,92138.6) (10,92138.6) (10,19990) (0.04847,19990) (0.07114,169880) (10,169880) (10,19990) (0.07114,19990) (0.1036,249272) (10,249272) (10,19990) (0.1036,19990) (0.06254,161635) (10,161635) (10,19990) (0.06254,19990) (0.05519,146927) (10,146927) (10,19990) (0.05519,19990) (0.05094,125872) (10,125872) (10,19990) (0.05094,19990) (0.11346,295709) (10,295709) (10,19990) (0.11346,19990) (0.04366,72652.1) (10,72652.1) (10,19990) (0.04366,19990) (0.09487,223080) (10,223080) (10,19990) (0.09487,19990) (0.12165,331601) (10,331601) (10,19990) (0.12165,19990) (0.05284,96706.7) (10,96706.7) (10,19990) (0.05284,19990) (0.19196,1.43976e+06) (10,1.43976e+06) (10,19990) (0.19196,19990) (0.17977,1.32899e+06) (10,1.32899e+06) (10,19990) (0.17977,19990) (0.15105,1.03358e+06) (10,1.03358e+06) (10,19990) (0.15105,19990) (0.14747,838771) (10,838771) (10,19990) (0.14747,19990) (0.15631,1.17655e+06) (10,1.17655e+06) (10,19990) (0.15631,19990) };
  \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat,solid,mark=none,line width=0] coordinates { (0.38885,1.46175e+06) (10,1.46175e+06) (10,19990) (0.38885,19990) };
  \addplot[mark=flippedTriangle,color=colorBipartiteShockHashFlat,densely dotted,solid,mark=none,line width=0] coordinates { (0.29151,1.4368e+06) (10,1.4368e+06) (10,19990) (0.29151,19990) };
  \addplot[mark=star,color=colorMorphisHash,solid,mark=none,line width=0] coordinates { (0.13954,730807) (10,730807) (10,19990) (0.13954,19990) (0.15194,856700) (10,856700) (10,19990) (0.15194,19990) (0.14471,598476) (10,598476) (10,19990) (0.14471,19990) };
  \addplot[mark=flippedTriangle,color=colorBipartiteShockHashFlat,densely dotted,solid,mark=none,line width=0] coordinates { (0.22504,1.16078e+06) (10,1.16078e+06) (10,19990) (0.22504,19990) (0.182,882044) (10,882044) (10,19990) (0.182,19990) };
  \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat,solid,mark=none,line width=0] coordinates { (0.38894,1.46671e+06) (10,1.46671e+06) (10,19990) (0.38894,19990) };
  \addplot[mark=flippedTriangle,color=colorBipartiteShockHashFlat,densely dotted,solid,mark=none,line width=0] coordinates { (0.19693,1.04059e+06) (10,1.04059e+06) (10,19990) (0.19693,19990) };
  \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat,solid,mark=none,line width=0] coordinates { (0.31269,1.32709e+06) (10,1.32709e+06) (10,19990) (0.31269,19990) };
  \addplot[mark=flippedTriangle,color=colorBipartiteShockHashFlat,densely dotted,solid,mark=none,line width=0] coordinates { (0.15897,737115) (10,737115) (10,19990) (0.15897,19990) };
  \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat,solid,mark=none,line width=0] coordinates { (0.25764,1.18912e+06) (10,1.18912e+06) (10,19990) (0.25764,19990) (0.26932,1.19096e+06) (10,1.19096e+06) (10,19990) (0.26932,19990) };
  \addplot[mark=flippedTriangle,color=colorBipartiteShockHashFlat,densely dotted,solid,mark=none,line width=0] coordinates { (0.14094,542859) (10,542859) (10,19990) (0.14094,19990) };
  \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat,solid,mark=none,line width=0] coordinates { (0.18762,860867) (10,860867) (10,19990) (0.18762,19990) (0.16163,732354) (10,732354) (10,19990) (0.16163,19990) (0.14098,529574) (10,529574) (10,19990) (0.14098,19990) (0.22167,1.02713e+06) (10,1.02713e+06) (10,19990) (0.22167,19990) };
  \addplot[mark=flippedTriangle,color=colorBipartiteShockHashFlat,densely dotted,solid,mark=none,line width=0] coordinates { (0.13436,434316) (10,434316) (10,19990) (0.13436,19990) };
  \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat,solid,mark=none,line width=0] coordinates { (0.12888,393622) (10,393622) (10,19990) (0.12888,19990) (0.13318,429934) (10,429934) (10,19990) (0.13318,19990) (0.0959,103086) (10,103086) (10,19990) (0.0959,19990) (0.11489,280389) (10,280389) (10,19990) (0.11489,19990) (0.11903,318856) (10,318856) (10,19990) (0.11903,19990) (0.15037,604336) (10,604336) (10,19990) (0.15037,19990) (0.20067,856531) (10,856531) (10,19990) (0.20067,19990) (0.13056,318422) (10,318422) (10,19990) (0.13056,19990) (0.1311,393475) (10,393475) (10,19990) (0.1311,19990) (0.16412,604069) (10,604069) (10,19990) (0.16412,19990) (0.16456,738465) (10,738465) (10,19990) (0.16456,19990) (0.09744,127945) (10,127945) (10,19990) (0.09744,19990) (0.09865,157620) (10,157620) (10,19990) (0.09865,19990) (0.12439,280094) (10,280094) (10,19990) (0.12439,19990) (0.10919,227111) (10,227111) (10,19990) (0.10919,19990) (0.10783,157011) (10,157011) (10,19990) (0.10783,19990) (0.10855,193239) (10,193239) (10,19990) (0.10855,19990) (0.09393,102908) (10,102908) (10,19990) (0.09393,19990) (0.10461,127748) (10,127748) (10,19990) (0.10461,19990) (0.09243,47300) (10,47300) (10,19990) (0.09243,19990) (0.11227,226016) (10,226016) (10,19990) (0.11227,19990) };
  \addplot[mark=phobic,color=colorDensePtHash,densely dotted,solid,mark=none,line width=0] coordinates { (0.62645,2.96209e+06) (10,2.96209e+06) (10,19990) (0.62645,19990) (0.62612,2.94386e+06) (10,2.94386e+06) (10,19990) (0.62612,19990) (0.4955,1.55948e+06) (10,1.55948e+06) (10,19990) (0.4955,19990) (0.49479,1.55807e+06) (10,1.55807e+06) (10,19990) (0.49479,19990) (0.42312,740362) (10,740362) (10,19990) (0.42312,19990) (0.42323,739656) (10,739656) (10,19990) (0.42323,19990) (0.37102,322631) (10,322631) (10,19990) (0.37102,19990) (0.37163,323914) (10,323914) (10,19990) (0.37163,19990) (0.59155,1.5687e+06) (10,1.5687e+06) (10,19990) (0.59155,19990) (0.51722,743793) (10,743793) (10,19990) (0.51722,19990) (0.51389,739645) (10,739645) (10,19990) (0.51389,19990) (0.33529,134320) (10,134320) (10,19990) (0.33529,19990) (0.3355,134897) (10,134897) (10,19990) (0.3355,19990) (0.67678,1.57146e+06) (10,1.57146e+06) (10,19990) (0.67678,19990) (0.5978,739689) (10,739689) (10,19990) (0.5978,19990) (0.59796,743030) (10,743030) (10,19990) (0.59796,19990) (0.67439,744003) (10,744003) (10,19990) (0.67439,19990) (0.67287,740757) (10,740757) (10,19990) (0.67287,19990) (0.45583,324715) (10,324715) (10,19990) (0.45583,19990) (0.42231,134963) (10,134963) (10,19990) (0.42231,19990) (0.4173,134673) (10,134673) (10,19990) (0.4173,19990) (0.53834,324582) (10,324582) (10,19990) (0.53834,19990) (0.60569,322760) (10,322760) (10,19990) (0.60569,19990) (0.55681,134607) (10,134607) (10,19990) (0.55681,19990) (0.48943,134556) (10,134556) (10,19990) (0.48943,19990) (0.48577,134317) (10,134317) (10,19990) (0.48577,19990) (0.68257,324774) (10,324774) (10,19990) (0.68257,19990) (0.62004,134760) (10,134760) (10,19990) (0.62004,19990) };
		
		
		
  \addplot[mark=phobic,color=colorDensePtHash,densely dotted,color=white,mark=phobicInverse] coordinates { (0.5,100000.0) };
  \addplot[mark=consensus,color=colorConsensus,color=white,mark=consensusInverse] coordinates { (0.02,100000.0) };
  \addplot[mark=star,color=colorMorphisHash,color=white] coordinates { (0.06,40000.0) };
  \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat,color=white] coordinates { (0.2,100000.0) };
		
		\legend{}
	\end{axis}
\end{tikzpicture}%


==> fig/pareto_construction.tex <==


    \begin{tikzpicture}
        \begin{axis}[
            plotEvalPareto,
            xlabel={Overhead (Bits/Key)},
            ylabel={Throughput (Keys/s)},
            xmode=log,
            ymode=log,
            xmin=0.01,
            xmax=1,
            ymin=1.01e4,
            log x ticks with fixed point,
            legend to name=legendEvalParetoQuery,
            legend style={nodes={scale=0.9, transform shape}},
            legend columns=3,
            only marks
          ]
          
          
          \tikz \fill [white] (10000.1,0) rectangle (00.2,0.2);
          
          \addplot[mark=flippedTriangle,color=colorBipartiteShockHashFlat,densely dotted,mark repeat*=4] coordinates { (0.09639,45322.3) (0.09821,66668.1) (0.10424,108588) (0.11106,148403) (0.11611,226302) (0.12207,299642) (0.13436,434316) (0.14094,542859) (0.15897,737115) (0.182,882044) (0.19693,1.04059e+06) (0.22504,1.16078e+06) (0.29151,1.4368e+06) (0.4083,1.54887e+06) };
          \addlegendentry{Bip. ShockHash-Flat \cite{lehmann2023bipartite}}
          \addplot[mark=square,color=colorBipartiteShockHash,solid,mark repeat*=4] coordinates { (0.04647,5783) (0.04809,13086.9) (0.05149,26603.1) (0.05349,42374.4) (0.05751,58515.4) (0.06039,78145) (0.0654,80112.2) (0.06684,94599.7) (0.07216,95551) (0.07256,115576) (0.07861,127014) (0.08194,174442) (0.08718,178979) (0.08879,180093) (0.09349,180178) (0.09743,205953) (0.11035,214581) (0.11541,218186) (0.12625,256523) (0.13574,265258) (0.14165,273286) (0.15256,279853) (0.1753,415828) (0.18125,447417) (0.18186,1.4726e+06) (0.1874,1.86411e+06) (0.20967,2.01983e+06) };
          \addlegendentry{Bip. ShockHash-RS \cite{lehmann2023bipartite}}
          \addplot[mark=phobic,color=colorDensePtHash,densely dotted] coordinates { (0.33529,134320) (0.3355,134897) (0.37102,322631) (0.37163,323914) (0.42312,740362) (0.49479,1.55807e+06) (0.4955,1.55948e+06) (0.59155,1.5687e+06) (0.62612,2.94386e+06) (0.62645,2.96209e+06) (0.84162,2.97221e+06) (0.89763,4.69484e+06) (0.89795,4.6966e+06) (1.0587,4.70323e+06) (1.06079,4.73126e+06) (1.17768,4.74068e+06) (1.4084,6.28694e+06) (1.40996,6.30835e+06) (1.66198,6.32671e+06) (1.82962,6.35647e+06) (2.014,6.36497e+06) (2.01759,6.38488e+06) (2.2887,6.39672e+06) (2.32278,7.32493e+06) (2.67008,7.36269e+06) (2.95334,7.3888e+06) (3.36902,7.44879e+06) (3.92697,7.47217e+06) (3.93516,7.48447e+06) (4.59104,7.51597e+06) (4.59864,7.52219e+06) };
          \addlegendentry{PHOBIC \cite{PHOBIC}}
          \addplot[mark=Mercedes star flipped,color=colorMorphisHashFlat,mark repeat*=4] coordinates { (0.09243,47300) (0.09393,102908) (0.0959,103086) (0.09744,127945) (0.09865,157620) (0.10855,193239) (0.10919,227111) (0.11489,280389) (0.11903,318856) (0.12888,393622) (0.13318,429934) (0.13843,430929) (0.14098,529574) (0.15037,604336) (0.16163,732354) (0.16456,738465) (0.18762,860867) (0.22167,1.02713e+06) (0.25764,1.18912e+06) (0.26932,1.19096e+06) (0.31269,1.32709e+06) (0.32991,1.32853e+06) (0.38885,1.46175e+06) (0.38894,1.46671e+06) (0.4966,1.5015e+06) (0.51005,1.50188e+06) };
          \addlegendentry{\textbf{Bip. MorphisHash-Flat} }
          \addplot[mark=star,color=colorMorphisHash,mark repeat*=4] coordinates { (0.03133,32634.6) (0.03307,44738.4) (0.03595,55523.3) (0.03655,56569.8) (0.03835,67518.2) (0.03835,71237.4) (0.04195,85422.8) (0.04313,85752.7) (0.04577,99457.9) (0.04603,123230) (0.0501,143741) (0.05519,146927) (0.0574,157697) (0.06254,161635) (0.06319,167978) (0.06856,179625) (0.06881,182790) (0.07197,183343) (0.07394,199917) (0.07914,209299) (0.07961,213270) (0.08509,218695) (0.08812,227812) (0.08813,236607) (0.0936,243769) (0.09733,244995) (0.09803,260805) (0.10422,275736) (0.10591,288264) (0.11246,308062) (0.12141,330516) (0.12165,331601) (0.12672,343020) (0.13616,366932) (0.13709,386559) (0.13954,730807) (0.14747,838771) (0.15105,1.03358e+06) (0.15631,1.17655e+06) (0.17977,1.32899e+06) (0.19196,1.43976e+06) };
          \addlegendentry{\textbf{Bip. MorphisHash-RS}}
          \addplot[mark=consensus,color=colorConsensus] coordinates { (0.011,29714.9) (0.011,59296) (0.011,170538) (0.011,325188) (0.01505,502748) (0.0508,1.54756e+06) (0.08762,2.62343e+06) (0.13553,3.72842e+06) (0.60185,6.67067e+06) };
          \addlegendentry{\consensus-RS \cite{lehmann2025combined}}

        \end{axis}
    \end{tikzpicture}

